Information-Theoretic Analysis of Unsupervised Domain Adaptation

This paper uses information-theoretic tools to analyze the generalization error in unsupervised domain adaptation (UDA). We present novel upper bounds for two notions of generalization errors. The first notion measures the gap between the population risk in the target domain and that in the source domain, and the second measures the gap between the population risk in the target domain and the empirical risk in the source domain. While our bounds for the first kind of error are in line with the traditional analysis and give similar insights, our bounds on the second kind of error are algorithm-dependent, which also provide insights into algorithm designs. Specifically, we present two simple techniques for improving generalization in UDA and validate them experimentally.

==> klplot.tex <==
\begin{subfigure}[t]{0.5\columnwidth}%
\centering%
\captionsetup{font=small}%
\scalebox{0.6}{
\begin{tikzpicture}
\begin{axis}
[
% legend style={at={(1,0.8)},nodes={scale=0.9, transform shape}},
% ymode=log,
axis y line*=left,
% ymin=0.071, ymax=0.35,
xlabel=Epoch,
% table/col sep=comma,
grid style=dashed,
xmin=0,
    xmax=100.5,
% width=5cm,
%     height=7cm,
ylabel=Error
]
\addplot[line width=2pt,  color=orange] table [y=Error, x=epoch]{data/KL.txt};
\label{Test}
\end{axis}
\begin{axis}
[legend style={at={(0.95,1)},nodes={scale=0.9, transform shape}},
legend cell align={left},
axis y line*=right,
scaled y ticks = false,
ticks=none,
%  ymin=0, ymax=3.3,
xmin=0,
    xmax=100.5,
% table/col sep=comma,
grid style=dashed,
xmajorgrids=true,
ymajorgrids=true,
ylabel style={rotate=-180},
% axis background/.style={fill=blue!10}
%   ylabel=Norm
]
\addlegendimage{/pgfplots/refstyle=Test}\addlegendentry{Testing Error}
\addplot[line width=2pt,  color=blue] table [y=KL, x=epoch]{data/KL.txt};
\addlegendentry{(scaled) Jeffrey’s divergence}
\end{axis}
\end{tikzpicture}
}
\caption{Training Dynamic}%
\label{fig:svhn-mnist}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.5\columnwidth}%
\centering%
\captionsetup{font=small}%
\scalebox{0.6}{
\begin{tikzpicture}
\begin{axis}
[legend style={at={(1,0.1)},nodes={scale=0.9, transform shape}},
% ymode=log,
% axis y line*=left,
% ymin=0.071, ymax=0.35,
xlabel=Fraction,
% table/col sep=comma,
grid style=dashed,
xmajorgrids=true,
ymajorgrids=true,
% xmin=0.0025,
%     xmax=0.042,
% width=5cm,
%     height=7cm,
ylabel=Accuracy
]
\addplot[line width=2pt, mark=*, color=red] table [y=acc, x=frac]{data/sample.txt};
\addlegendentry{Testing Accuracy}
\end{axis}
\end{tikzpicture}
}
\caption{Testing Performance vs. $\#$ of Target Data}%
\label{fig:sample}
\end{subfigure}%
